Small perturbations of polytopes

Motivated by first-order conditions for extremal bodies of geometric functionals, we study a functional analytic notion of infinitesimal perturbations of convex bodies and give a full characterization of the set of realizable perturbations if the perturbed body is a polytope. As an application, we derive a necessary condition for polytopal maximizers of the isotropic constant.

==> tikz/1/inward.tex <==
\begin{tikzpicture}%
	[x={(0.6cm, -0.4cm)},
	y={(0.827112cm, 0.224669cm)},
	z={(0.000024cm, 0.916614cm)},
	scale=1.700000,
	back/.style={dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=white,fill opacity=0.000000},
	vertex/.style={},
	back2/.style={dotted},
	edge2/.style={color=black},
	facet2/.style={fill=orange,fill opacity=0.20000},
	vertex2/.style={},
	back3/.style={dotted, thin},
	edge3/.style={color=black,very thick},
	facet3/.style={fill=green,fill opacity=0.20000},
	vertex3/.style={}]
	
	\coordinate (0.00000, 0.50000, 0.80902) at (0.00000, 0.50000, 0.80902);
	\coordinate (0.00000, -0.50000, 0.80902) at (0.00000, -0.50000, 0.80902);
	\coordinate (0.50000, 0.80902, 0.00000) at (0.50000, 0.80902, 0.00000);
	\coordinate (0.50000, -0.80902, 0.00000) at (0.50000, -0.80902, 0.00000);
	\coordinate (0.80902, 0.00000, 0.50000) at (0.80902, 0.00000, 0.50000);
	\coordinate (0.80902, 0.00000, -0.50000) at (0.80902, 0.00000, -0.50000);
	\coordinate (-0.50000, 0.80902, 0.00000) at (-0.50000, 0.80902, 0.00000);
	\coordinate (-0.50000, -0.80902, 0.00000) at (-0.50000, -0.80902, 0.00000);
	\coordinate (-0.80902, 0.00000, 0.50000) at (-0.80902, 0.00000, 0.50000);
	\coordinate (0.00000, 0.50000, -0.80902) at (0.00000, 0.50000, -0.80902);
	\coordinate (0.00000, -0.50000, -0.80902) at (0.00000, -0.50000, -0.80902);
	\coordinate (-0.80902, 0.00000, -0.50000) at (-0.80902, 0.00000, -0.50000);
	\draw[edge,back] (0.00000, 0.50000, 0.80902) -- (-0.50000, 0.80902, 0.00000);
	\draw[edge,back] (0.50000, 0.80902, 0.00000) -- (-0.50000, 0.80902, 0.00000);
	\draw[edge,back] (0.50000, 0.80902, 0.00000) -- (0.00000, 0.50000, -0.80902);
	\draw[edge,back] (0.80902, 0.00000, -0.50000) -- (0.00000, 0.50000, -0.80902);
	\draw[edge,back] (-0.50000, 0.80902, 0.00000) -- (-0.80902, 0.00000, 0.50000);
	\draw[edge,back] (-0.50000, 0.80902, 0.00000) -- (0.00000, 0.50000, -0.80902);
	\draw[edge,back] (-0.50000, 0.80902, 0.00000) -- (-0.80902, 0.00000, -0.50000);
	\draw[edge,back] (-0.50000, -0.80902, 0.00000) -- (-0.80902, 0.00000, -0.50000);
	\draw[edge,back] (-0.80902, 0.00000, 0.50000) -- (-0.80902, 0.00000, -0.50000);
	\draw[edge,back] (0.00000, 0.50000, -0.80902) -- (0.00000, -0.50000, -0.80902);
	\draw[edge,back] (0.00000, 0.50000, -0.80902) -- (-0.80902, 0.00000, -0.50000);
	\draw[edge,back] (0.00000, -0.50000, -0.80902) -- (-0.80902, 0.00000, -0.50000);
	\fill[facet] (-0.50000, -0.80902, 0.00000) -- (0.00000, -0.50000, 0.80902) -- (0.50000, -0.80902, 0.00000) -- cycle {};
	\fill[facet] (0.00000, -0.50000, -0.80902) -- (0.50000, -0.80902, 0.00000) -- (-0.50000, -0.80902, 0.00000) -- cycle {};
	\fill[facet] (0.80902, 0.00000, 0.50000) -- (0.00000, 0.50000, 0.80902) -- (0.50000, 0.80902, 0.00000) -- cycle {};
	\fill[facet] (0.80902, 0.00000, 0.50000) -- (0.00000, 0.50000, 0.80902) -- (0.00000, -0.50000, 0.80902) -- cycle {};
	\fill[facet] (0.80902, 0.00000, 0.50000) -- (0.00000, -0.50000, 0.80902) -- (0.50000, -0.80902, 0.00000) -- cycle {};
	\fill[facet] (-0.80902, 0.00000, 0.50000) -- (0.00000, -0.50000, 0.80902) -- (-0.50000, -0.80902, 0.00000) -- cycle {};
	\fill[facet] (-0.80902, 0.00000, 0.50000) -- (0.00000, 0.50000, 0.80902) -- (0.00000, -0.50000, 0.80902) -- cycle {};
	\fill[facet] (0.00000, -0.50000, -0.80902) -- (0.50000, -0.80902, 0.00000) -- (0.80902, 0.00000, -0.50000) -- cycle {};
	\fill[facet] (0.80902, 0.00000, -0.50000) -- (0.50000, 0.80902, 0.00000) -- (0.80902, 0.00000, 0.50000) -- cycle {};
	\fill[facet] (0.80902, 0.00000, -0.50000) -- (0.50000, -0.80902, 0.00000) -- (0.80902, 0.00000, 0.50000) -- cycle {};
	\draw[edge] (0.00000, 0.50000, 0.80902) -- (0.00000, -0.50000, 0.80902);
	\draw[edge] (0.00000, 0.50000, 0.80902) -- (0.50000, 0.80902, 0.00000);
	\draw[edge] (0.00000, 0.50000, 0.80902) -- (0.80902, 0.00000, 0.50000);
	\draw[edge] (0.00000, 0.50000, 0.80902) -- (-0.80902, 0.00000, 0.50000);
	\draw[edge] (0.00000, -0.50000, 0.80902) -- (0.50000, -0.80902, 0.00000);
	\draw[edge] (0.00000, -0.50000, 0.80902) -- (0.80902, 0.00000, 0.50000);
	\draw[edge] (0.00000, -0.50000, 0.80902) -- (-0.50000, -0.80902, 0.00000);
	\draw[edge] (0.00000, -0.50000, 0.80902) -- (-0.80902, 0.00000, 0.50000);
	\draw[edge] (0.50000, 0.80902, 0.00000) -- (0.80902, 0.00000, 0.50000);
	\draw[edge] (0.50000, 0.80902, 0.00000) -- (0.80902, 0.00000, -0.50000);
	\draw[edge] (0.50000, -0.80902, 0.00000) -- (0.80902, 0.00000, 0.50000);
	\draw[edge] (0.50000, -0.80902, 0.00000) -- (0.80902, 0.00000, -0.50000);
	\draw[edge] (0.50000, -0.80902, 0.00000) -- (-0.50000, -0.80902, 0.00000);
	\draw[edge] (0.50000, -0.80902, 0.00000) -- (0.00000, -0.50000, -0.80902);
	\draw[edge] (0.80902, 0.00000, 0.50000) -- (0.80902, 0.00000, -0.50000);
	\draw[edge] (0.80902, 0.00000, -0.50000) -- (0.00000, -0.50000, -0.80902);
	\draw[edge] (-0.50000, -0.80902, 0.00000) -- (-0.80902, 0.00000, 0.50000);
	\draw[edge] (-0.50000, -0.80902, 0.00000) -- (0.00000, -0.50000, -0.80902);
	
	\coordinate (0.77049, 0.10086, 0.43767) at (0.77049, 0.10086, 0.43767);
	\coordinate (0.80902, 0.00000, 0.41910) at (0.80902, 0.00000, 0.41910);
	\coordinate (0.77049, -0.10086, 0.43767) at (0.77049, -0.10086, 0.43767);
	\coordinate (0.00000, 0.50000, 0.80902) at (0.00000, 0.50000, 0.80902);
	\coordinate (0.00000, -0.50000, 0.80902) at (0.00000, -0.50000, 0.80902);
	\coordinate (0.50000, 0.80902, 0.00000) at (0.50000, 0.80902, 0.00000);
	\coordinate (0.50000, -0.80902, 0.00000) at (0.50000, -0.80902, 0.00000);
	\coordinate (0.80902, 0.00000, -0.50000) at (0.80902, 0.00000, -0.50000);
	\coordinate (-0.80902, 0.00000, 0.50000) at (-0.80902, 0.00000, 0.50000);
	\coordinate (-0.50000, 0.80902, 0.00000) at (-0.50000, 0.80902, 0.00000);
	\coordinate (-0.50000, -0.80902, 0.00000) at (-0.50000, -0.80902, 0.00000);
	\coordinate (0.00000, 0.50000, -0.80902) at (0.00000, 0.50000, -0.80902);
	\coordinate (0.00000, -0.50000, -0.80902) at (0.00000, -0.50000, -0.80902);
	\coordinate (-0.80902, 0.00000, -0.50000) at (-0.80902, 0.00000, -0.50000);
	\fill[facet] (0.50000, 0.80902, 0.00000) -- (0.77049, 0.10086, 0.43767) -- (0.00000, 0.50000, 0.80902) -- cycle {};
	\fill[facet2] (0.00000, -0.50000, 0.80902) -- (0.77049, -0.10086, 0.43767) -- (0.80902, 0.00000, 0.41910) -- (0.77049, 0.10086, 0.43767) -- (0.00000, 0.50000, 0.80902) -- cycle {};
	\fill[facet] (0.50000, -0.80902, 0.00000) -- (0.77049, -0.10086, 0.43767) -- (0.00000, -0.50000, 0.80902) -- cycle {};00000
	\fill[facet] (0.80902, 0.00000, -0.50000) -- (0.80902, 0.00000, 0.41910) -- (0.77049, 0.10086, 0.43767) -- (0.50000, 0.80902, 0.00000) -- cycle {};
	\fill[facet] (0.80902, 0.00000, -0.50000) -- (0.80902, 0.00000, 0.41910) -- (0.77049, -0.10086, 0.43767) -- (0.50000, -0.80902, 0.00000) -- cycle {};
	\fill[facet] (-0.80902, 0.00000, 0.50000) -- (0.00000, 0.50000, 0.80902) -- (0.00000, -0.50000, 0.80902) -- cycle {};
	\fill[facet] (-0.50000, -0.80902, 0.00000) -- (0.00000, -0.50000, 0.80902) -- (0.50000, -0.80902, 0.00000) -- cycle {};
	\fill[facet] (-0.50000, -0.80902, 0.00000) -- (0.00000, -0.50000, 0.80902) -- (-0.80902, 0.00000, 0.50000) -- cycle {};
	\fill[facet] (0.00000, -0.50000, -0.80902) -- (0.50000, -0.80902, 0.00000) -- (0.80902, 0.00000, -0.50000) -- cycle {};
	\fill[facet] (0.00000, -0.50000, -0.80902) -- (0.50000, -0.80902, 0.00000) -- (-0.50000, -0.80902, 0.00000) -- cycle {};
	\draw[edge,gray] (0.77049, 0.10086, 0.43767) -- (0.80902, 0.00000, 0.41910);
	\draw[edge,gray] (0.77049, 0.10086, 0.43767) -- (0.00000, 0.50000, 0.80902);
	\draw[edge,gray] (0.80902, 0.00000, 0.41910) -- (0.77049, -0.10086, 0.43767);
	\draw[edge,gray] (0.77049, -0.10086, 0.43767) -- (0.00000, -0.50000, 0.80902);
	\draw[edge3] (0.00000, 0.50000, 0.80902) -- (0.00000, -0.50000, 0.80902);
\end{tikzpicture}

==> tikz/1/outward.tex <==
\begin{tikzpicture}%
	[x={(0.6cm, -0.4cm)},
	y={(0.827112cm, 0.224669cm)},
	z={(0.000024cm, 0.916614cm)},
	scale=1.700000,
	back/.style={dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=white,fill opacity=0.000000},
	vertex/.style={},
	back2/.style={dotted},
	edge2/.style={color=black},
	facet2/.style={fill=red,fill opacity=0.2500000},
	vertex2/.style={},
	back3/.style={dotted, thin},
	edge3/.style={color=black,very thick},
	facet3/.style={fill=cyan,fill opacity=0.20000},
	vertex3/.style={}]
	
	\draw[edge,back] (0.00000, 0.50000, 0.80902) -- (-0.50000, 0.80902, 0.00000);
	\draw[edge,back] (0.50000, 0.80902, 0.00000) -- (-0.50000, 0.80902, 0.00000);
	\draw[edge,back] (0.50000, 0.80902, 0.00000) -- (0.00000, 0.50000, -0.80902);
	\draw[edge,back] (0.80902, 0.00000, -0.50000) -- (0.00000, 0.50000, -0.80902);
	\draw[edge,back] (-0.50000, 0.80902, 0.00000) -- (-0.80902, 0.00000, 0.50000);
	\draw[edge,back] (-0.50000, 0.80902, 0.00000) -- (0.00000, 0.50000, -0.80902);
	\draw[edge,back] (-0.50000, 0.80902, 0.00000) -- (-0.80902, 0.00000, -0.50000);
	\draw[edge,back] (-0.50000, -0.80902, 0.00000) -- (-0.80902, 0.00000, -0.50000);
	\draw[edge,back] (-0.80902, 0.00000, 0.50000) -- (-0.80902, 0.00000, -0.50000);
	\draw[edge,back] (0.00000, 0.50000, -0.80902) -- (0.00000, -0.50000, -0.80902);
	\draw[edge,back] (0.00000, 0.50000, -0.80902) -- (-0.80902, 0.00000, -0.50000);
	\draw[edge,back] (0.00000, -0.50000, -0.80902) -- (-0.80902, 0.00000, -0.50000);
	\fill[facet] (-0.50000, -0.80902, 0.00000) -- (0.00000, -0.50000, 0.80902) -- (0.50000, -0.80902, 0.00000) -- cycle {};
	\fill[facet] (0.00000, -0.50000, -0.80902) -- (0.50000, -0.80902, 0.00000) -- (-0.50000, -0.80902, 0.00000) -- cycle {};
	\fill[facet] (0.80902, 0.00000, 0.50000) -- (0.00000, 0.50000, 0.80902) -- (0.50000, 0.80902, 0.00000) -- cycle {};
	\fill[facet] (0.80902, 0.00000, 0.50000) -- (0.00000, 0.50000, 0.80902) -- (0.00000, -0.50000, 0.80902) -- cycle {};
	\fill[facet] (0.80902, 0.00000, 0.50000) -- (0.00000, -0.50000, 0.80902) -- (0.50000, -0.80902, 0.00000) -- cycle {};
	\fill[facet] (-0.80902, 0.00000, 0.50000) -- (0.00000, -0.50000, 0.80902) -- (-0.50000, -0.80902, 0.00000) -- cycle {};
	\fill[facet] (-0.80902, 0.00000, 0.50000) -- (0.00000, 0.50000, 0.80902) -- (0.00000, -0.50000, 0.80902) -- cycle {};
	\fill[facet] (0.00000, -0.50000, -0.80902) -- (0.50000, -0.80902, 0.00000) -- (0.80902, 0.00000, -0.50000) -- cycle {};
	\fill[facet] (0.80902, 0.00000, -0.50000) -- (0.50000, 0.80902, 0.00000) -- (0.80902, 0.00000, 0.50000) -- cycle {};
	\fill[facet] (0.80902, 0.00000, -0.50000) -- (0.50000, -0.80902, 0.00000) -- (0.80902, 0.00000, 0.50000) -- cycle {};
	\draw[edge] (0.00000, 0.50000, 0.80902) -- (0.00000, -0.50000, 0.80902);
	\draw[edge] (0.00000, 0.50000, 0.80902) -- (0.50000, 0.80902, 0.00000);
	\draw[edge,gray] (0.00000, 0.50000, 0.80902) -- (0.80902, 0.00000, 0.50000);
	\draw[edge] (0.00000, 0.50000, 0.80902) -- (-0.80902, 0.00000, 0.50000);
	\draw[edge] (0.00000, -0.50000, 0.80902) -- (0.50000, -0.80902, 0.00000);
	\draw[edge,gray] (0.00000, -0.50000, 0.80902) -- (0.80902, 0.00000, 0.50000);
	\draw[edge] (0.00000, -0.50000, 0.80902) -- (-0.50000, -0.80902, 0.00000);
	\draw[edge] (0.00000, -0.50000, 0.80902) -- (-0.80902, 0.00000, 0.50000);
	\draw[edge] (0.50000, 0.80902, 0.00000) -- (0.80902, 0.00000, 0.50000);
	\draw[edge] (0.50000, 0.80902, 0.00000) -- (0.80902, 0.00000, -0.50000);
	\draw[edge] (0.50000, -0.80902, 0.00000) -- (0.80902, 0.00000, 0.50000);
	\draw[edge] (0.50000, -0.80902, 0.00000) -- (0.80902, 0.00000, -0.50000);
	\draw[edge] (0.50000, -0.80902, 0.00000) -- (-0.50000, -0.80902, 0.00000);
	\draw[edge] (0.50000, -0.80902, 0.00000) -- (0.00000, -0.50000, -0.80902);
	\draw[edge] (0.80902, 0.00000, 0.50000) -- (0.80902, 0.00000, -0.50000);
	\draw[edge] (0.80902, 0.00000, -0.50000) -- (0.00000, -0.50000, -0.80902);
	\draw[edge] (-0.50000, -0.80902, 0.00000) -- (-0.80902, 0.00000, 0.50000);
	\draw[edge] (-0.50000, -0.80902, 0.00000) -- (0.00000, -0.50000, -0.80902);
	
	\fill[facet3] (0.00000, -0.50000, 0.80902) -- (0.69635, 0.00000, 0.61267) -- (0.00000, 0.50000, 0.80902) -- cycle {};
	\fill[facet3] (0.00000, -0.50000, 0.80902) -- (0.69635, 0.00000, 0.61267) -- (0.80902, 0.00000, 0.50000) -- cycle {};
	\fill[facet3] (0.00000, 0.50000, 0.80902) -- (0.69635, 0.00000, 0.61267) -- (0.80902, 0.00000, 0.50000) -- cycle {};
	\draw[edge] (0.69635, 0.00000, 0.61267) -- (0.80902, 0.00000, 0.50000);
	\draw[edge] (0.69635, 0.00000, 0.61267) -- (0.00000, 0.50000, 0.80902);
	\draw[edge] (0.69635, 0.00000, 0.61267) -- (0.00000, -0.50000, 0.80902);
	\draw[edge3] (0.00000, 0.50000, 0.80902) -- (0.00000, -0.50000, 0.80902);
\end{tikzpicture}

==> tikz/1/simplicial.tex <==
\begin{tikzpicture}%
	[x={(0.6cm, -0.4cm)},
	y={(0.827112cm, 0.224669cm)},
	z={(0.000024cm, 0.916614cm)},
	scale=1.700000,
	back/.style={dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=white,fill opacity=0.200000},
	vertex/.style={},
	back2/.style={dotted},
	edge2/.style={color=black},
	facet2/.style={fill=red,fill opacity=0.2000000},
	vertex2/.style={},
	back3/.style={dotted, thin},
	edge3/.style={color=black,very thick},
	facet3/.style={fill=cyan,fill opacity=0.200000},
	vertex3/.style={}]
	
	\coordinate (0.00000, 0.50000, 0.80902) at (0.00000, 0.50000, 0.80902);
	\coordinate (0.00000, -0.50000, 0.80902) at (0.00000, -0.50000, 0.80902);
	\coordinate (0.50000, 0.80902, 0.00000) at (0.50000, 0.80902, 0.00000);
	\coordinate (0.50000, -0.80902, 0.00000) at (0.50000, -0.80902, 0.00000);
	\coordinate (0.80902, 0.00000, 0.50000) at (0.80902, 0.00000, 0.50000);
	\coordinate (0.80902, 0.00000, -0.50000) at (0.80902, 0.00000, -0.50000);
	\coordinate (-0.50000, 0.80902, 0.00000) at (-0.50000, 0.80902, 0.00000);
	\coordinate (-0.50000, -0.80902, 0.00000) at (-0.50000, -0.80902, 0.00000);
	\coordinate (-0.80902, 0.00000, 0.50000) at (-0.80902, 0.00000, 0.50000);
	\coordinate (0.00000, 0.50000, -0.80902) at (0.00000, 0.50000, -0.80902);
	\coordinate (0.00000, -0.50000, -0.80902) at (0.00000, -0.50000, -0.80902);
	\coordinate (-0.80902, 0.00000, -0.50000) at (-0.80902, 0.00000, -0.50000);
	\draw[edge,back] (0.00000, 0.50000, 0.80902) -- (-0.50000, 0.80902, 0.00000);
	\draw[edge,back] (0.50000, 0.80902, 0.00000) -- (-0.50000, 0.80902, 0.00000);
	\draw[edge,back] (0.50000, 0.80902, 0.00000) -- (0.00000, 0.50000, -0.80902);
	\draw[edge,back] (0.80902, 0.00000, -0.50000) -- (0.00000, 0.50000, -0.80902);
	\draw[edge,back] (-0.50000, 0.80902, 0.00000) -- (-0.80902, 0.00000, 0.50000);
	\draw[edge,back] (-0.50000, 0.80902, 0.00000) -- (0.00000, 0.50000, -0.80902);
	\draw[edge,back] (-0.50000, 0.80902, 0.00000) -- (-0.80902, 0.00000, -0.50000);
	\draw[edge,back] (-0.50000, -0.80902, 0.00000) -- (-0.80902, 0.00000, -0.50000);
	\draw[edge,back] (-0.80902, 0.00000, 0.50000) -- (-0.80902, 0.00000, -0.50000);
	\draw[edge,back] (0.00000, 0.50000, -0.80902) -- (0.00000, -0.50000, -0.80902);
	\draw[edge,back] (0.00000, 0.50000, -0.80902) -- (-0.80902, 0.00000, -0.50000);
	\draw[edge,back] (0.00000, -0.50000, -0.80902) -- (-0.80902, 0.00000, -0.50000);
	\fill[facet] (-0.50000, -0.80902, 0.00000) -- (0.00000, -0.50000, 0.80902) -- (0.50000, -0.80902, 0.00000) -- cycle {};
	\fill[facet] (0.00000, -0.50000, -0.80902) -- (0.50000, -0.80902, 0.00000) -- (-0.50000, -0.80902, 0.00000) -- cycle {};
	\fill[facet] (0.80902, 0.00000, 0.50000) -- (0.00000, 0.50000, 0.80902) -- (0.50000, 0.80902, 0.00000) -- cycle {};
	\fill[facet,gray] (0.80902, 0.00000, 0.50000) -- (0.00000, 0.50000, 0.80902) -- (0.00000, -0.50000, 0.80902) -- cycle {};
	\fill[facet] (0.80902, 0.00000, 0.50000) -- (0.00000, -0.50000, 0.80902) -- (0.50000, -0.80902, 0.00000) -- cycle {};
	\fill[facet] (-0.80902, 0.00000, 0.50000) -- (0.00000, -0.50000, 0.80902) -- (-0.50000, -0.80902, 0.00000) -- cycle {};
	\fill[facet] (-0.80902, 0.00000, 0.50000) -- (0.00000, 0.50000, 0.80902) -- (0.00000, -0.50000, 0.80902) -- cycle {};
	\fill[facet] (0.00000, -0.50000, -0.80902) -- (0.50000, -0.80902, 0.00000) -- (0.80902, 0.00000, -0.50000) -- cycle {};
	\fill[facet] (0.80902, 0.00000, -0.50000) -- (0.50000, 0.80902, 0.00000) -- (0.80902, 0.00000, 0.50000) -- cycle {};
	\fill[facet] (0.80902, 0.00000, -0.50000) -- (0.50000, -0.80902, 0.00000) -- (0.80902, 0.00000, 0.50000) -- cycle {};
	\draw[edge3] (0.00000, 0.50000, 0.80902) -- (0.00000, -0.50000, 0.80902);
	\draw[edge] (0.00000, 0.50000, 0.80902) -- (0.50000, 0.80902, 0.00000);
	\draw[edge] (0.00000, 0.50000, 0.80902) -- (0.80902, 0.00000, 0.50000);
	\draw[edge] (0.00000, 0.50000, 0.80902) -- (-0.80902, 0.00000, 0.50000);
	\draw[edge] (0.00000, -0.50000, 0.80902) -- (0.50000, -0.80902, 0.00000);
	\draw[edge] (0.00000, -0.50000, 0.80902) -- (0.80902, 0.00000, 0.50000);
	\draw[edge] (0.00000, -0.50000, 0.80902) -- (-0.50000, -0.80902, 0.00000);
	\draw[edge] (0.00000, -0.50000, 0.80902) -- (-0.80902, 0.00000, 0.50000);
	\draw[edge] (0.50000, 0.80902, 0.00000) -- (0.80902, 0.00000, 0.50000);
	\draw[edge] (0.50000, 0.80902, 0.00000) -- (0.80902, 0.00000, -0.50000);
	\draw[edge] (0.50000, -0.80902, 0.00000) -- (0.80902, 0.00000, 0.50000);
	\draw[edge] (0.50000, -0.80902, 0.00000) -- (0.80902, 0.00000, -0.50000);
	\draw[edge] (0.50000, -0.80902, 0.00000) -- (-0.50000, -0.80902, 0.00000);
	\draw[edge] (0.50000, -0.80902, 0.00000) -- (0.00000, -0.50000, -0.80902);
	\draw[edge] (0.80902, 0.00000, 0.50000) -- (0.80902, 0.00000, -0.50000);
	\draw[edge] (0.80902, 0.00000, -0.50000) -- (0.00000, -0.50000, -0.80902);
	\draw[edge] (-0.50000, -0.80902, 0.00000) -- (-0.80902, 0.00000, 0.50000);
	\draw[edge] (-0.50000, -0.80902, 0.00000) -- (0.00000, -0.50000, -0.80902);
\end{tikzpicture}

==> tikz/2/cube.tex <==
\begin{tikzpicture}%
	[x={(0.562037cm, -0.330669cm)},
	y={(0.827112cm, 0.224669cm)},
	z={(0.000024cm, 0.916614cm)},
	scale=1.050000,
	back/.style={dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=white,fill opacity=0.25},
	vertex/.style={}]
	
	\coordinate (1.00000, -1.00000, -1.00000) at (1.00000, -1.00000, -1.00000);
	\coordinate (1.00000, 1.00000, -1.00000) at (1.00000, 1.00000, -1.00000);
	\coordinate (1.00000, 1.00000, 1.00000) at (1.00000, 1.00000, 1.00000);
	\coordinate (1.00000, -1.00000, 1.00000) at (1.00000, -1.00000, 1.00000);
	\coordinate (-1.00000, -1.00000, 1.00000) at (-1.00000, -1.00000, 1.00000);
	\coordinate (-1.00000, -1.00000, -1.00000) at (-1.00000, -1.00000, -1.00000);
	\coordinate (-1.00000, 1.00000, -1.00000) at (-1.00000, 1.00000, -1.00000);
	\coordinate (-1.00000, 1.00000, 1.00000) at (-1.00000, 1.00000, 1.00000);
	\draw[edge,back] (1.00000, 1.00000, -1.00000) -- (-1.00000, 1.00000, -1.00000);
	\draw[edge,back] (-1.00000, -1.00000, -1.00000) -- (-1.00000, 1.00000, -1.00000);
	\draw[edge,back] (-1.00000, 1.00000, -1.00000) -- (-1.00000, 1.00000, 1.00000);
	\fill[facet] (1.00000, -1.00000, 1.00000) -- (1.00000, -1.00000, -1.00000) -- (1.00000, 1.00000, -1.00000) -- (1.00000, 1.00000, 1.00000) -- cycle {};
	\fill[facet] (-1.00000, 1.00000, 1.00000) -- (1.00000, 1.00000, 1.00000) -- (1.00000, -1.00000, 1.00000) -- (-1.00000, -1.00000, 1.00000) -- cycle {};
	\fill[facet] (-1.00000, -1.00000, -1.00000) -- (1.00000, -1.00000, -1.00000) -- (1.00000, -1.00000, 1.00000) -- (-1.00000, -1.00000, 1.00000) -- cycle {};
	\draw[edge] (1.00000, -1.00000, -1.00000) -- (1.00000, 1.00000, -1.00000);
	\draw[edge] (1.00000, -1.00000, -1.00000) -- (1.00000, -1.00000, 1.00000);
	\draw[edge] (1.00000, -1.00000, -1.00000) -- (-1.00000, -1.00000, -1.00000);
	\draw[edge] (1.00000, 1.00000, -1.00000) -- (1.00000, 1.00000, 1.00000);
	\draw[edge] (1.00000, 1.00000, 1.00000) -- (1.00000, -1.00000, 1.00000);
	\draw[edge] (1.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, 1.00000);
	\draw[edge] (1.00000, -1.00000, 1.00000) -- (-1.00000, -1.00000, 1.00000);
	\draw[edge] (-1.00000, -1.00000, 1.00000) -- (-1.00000, -1.00000, -1.00000);
	\draw[edge] (-1.00000, -1.00000, 1.00000) -- (-1.00000, 1.00000, 1.00000);
\end{tikzpicture}

==> tikz/2/difference.tex <==
\begin{tikzpicture}%
	[x={(0.562037cm, -0.330669cm)},
	y={(0.827112cm, 0.224669cm)},
	z={(0.000024cm, 0.916614cm)},
	scale=1.050000,
	back/.style={dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=white,fill opacity=0.000000},
	vertex/.style={},
	back2/.style={dotted},
	edge2/.style={color=black},
	facet2/.style={fill=orange,fill opacity=0.200000},
	vertex2/.style={},
	back3/.style={dotted, thin},
	edge3/.style={color=black},
	facet3/.style={fill=cyan,fill opacity=0.20000},
	vertex3/.style={}]
	
	\draw[edge,back] (1.00000, 1.00000, -1.00000) -- (-1.00000, 1.00000, -1.00000);
	\draw[edge,back] (-1.00000, -1.00000, -1.00000) -- (-1.00000, 1.00000, -1.00000);
	\draw[edge,back] (-1.00000, 1.00000, -1.00000) -- (-1.00000, 1.00000, 1.00000);
	\node[vertex] at (-1.00000, 1.00000, -1.00000)     {};
	\fill[facet] (1.00000, -1.00000, 1.00000) -- (1.00000, -1.00000, -1.00000) -- (1.00000, 1.00000, -1.00000) -- (1.00000, 1.00000, 1.00000) -- cycle {};
	\fill[facet] (-1.00000, 1.00000, 1.00000) -- (1.00000, 1.00000, 1.00000) -- (1.00000, -1.00000, 1.00000) -- (-1.00000, -1.00000, 1.00000) -- cycle {};
	\fill[facet] (-1.00000, -1.00000, -1.00000) -- (1.00000, -1.00000, -1.00000) -- (1.00000, -1.00000, 1.00000) -- (-1.00000, -1.00000, 1.00000) -- cycle {};
	\draw[edge] (1.00000, -1.00000, -1.00000) -- (1.00000, 1.00000, -1.00000);
	\draw[edge] (1.00000, -1.00000, -1.00000) -- (1.00000, -1.00000, 1.00000);
	\draw[edge] (1.00000, -1.00000, -1.00000) -- (-1.00000, -1.00000, -1.00000);
	\draw[edge] (1.00000, 1.00000, -1.00000) -- (1.00000, 1.00000, 1.00000);
	\draw[edge] (1.00000, 1.00000, 1.00000) -- (1.00000, -1.00000, 1.00000);
	\draw[edge] (1.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, 1.00000);
	\draw[edge] (1.00000, -1.00000, 1.00000) -- (-1.00000, -1.00000, 1.00000);
	\draw[edge] (-1.00000, -1.00000, 1.00000) -- (-1.00000, -1.00000, -1.00000);
	\draw[edge] (-1.00000, -1.00000, 1.00000) -- (-1.00000, 1.00000, 1.00000);
	
	\fill[facet2] (0.72727, -0.95455, 0.77273) -- (1.00000, -1.00000, -1.00000) -- (1.00000, 1.00000, 1.00000) -- cycle {};
	\fill[facet2] (0.50000, -0.54545, 0.97727) -- (1.00000, 1.00000, 1.00000) -- (0.72727, -0.95455, 0.77273) -- cycle {};
	\fill[facet2] (0.50000, -0.54545, 0.97727) -- (-1.00000, -1.00000, 1.00000) -- (0.72727, -0.95455, 0.77273) -- cycle {};
	\fill[facet2] (0.50000, -0.54545, 0.97727) -- (-1.00000, -1.00000, 1.00000) -- (1.00000, 1.00000, 1.00000) -- cycle {};
	\fill[facet2] (0.52273, -1.00000, 0.58636) -- (-1.00000, -1.00000, 1.00000) -- (0.72727, -0.95455, 0.77273) -- cycle {};
	\fill[facet2] (0.52273, -1.00000, 0.58636) -- (1.00000, -1.00000, -1.00000) -- (0.72727, -0.95455, 0.77273) -- cycle {};
	\draw[edge,gray] (-1.00000, -1.00000, 1.00000) -- (1.00000, 1.00000, 1.00000);
	\draw[edge,back2] (-1.00000, -1.00000, 1.00000) -- (0.72727, -0.95455, 0.77273);
	\draw[edge,back2] (-1.00000, -1.00000, 1.00000) -- (0.50000, -0.54545, 0.97727);
	\draw[edge,back2] (-1.00000, -1.00000, 1.00000) -- (0.52273, -1.00000, 0.58636);
	\draw[edge,gray] (1.00000, -1.00000, -1.00000) -- (1.00000, 1.00000, 1.00000);
	\draw[edge,back2] (1.00000, -1.00000, -1.00000) -- (0.72727, -0.95455, 0.77273);
	\draw[edge,back2] (1.00000, -1.00000, -1.00000) -- (0.52273, -1.00000, 0.58636);
	\draw[edge,back2] (1.00000, 1.00000, 1.00000) -- (0.72727, -0.95455, 0.77273);
	\draw[edge,back2] (1.00000, 1.00000, 1.00000) -- (0.50000, -0.54545, 0.97727);
	\draw[edge,back2] (0.72727, -0.95455, 0.77273) -- (0.50000, -0.54545, 0.97727);
	\draw[edge,back2] (0.72727, -0.95455, 0.77273) -- (0.52273, -1.00000, 0.58636);
	
	\coordinate (-0.29545, -1.18182, -0.15909) at (-0.29545, -1.18182, -0.15909);
	\coordinate (-1.00000, -1.00000, -1.00000) at (-1.00000, -1.00000, -1.00000);
	\coordinate (-1.00000, -1.00000, 1.00000) at (-1.00000, -1.00000, 1.00000);
	\coordinate (1.00000, -1.00000, -1.00000) at (1.00000, -1.00000, -1.00000);
	\coordinate (0.52273, -1.00000, 0.58636) at (0.52273, -1.00000, 0.58636);
	\fill[facet3] (1.00000, -1.00000, -1.00000) -- (-0.29545, -1.18182, -0.15909) -- (-1.00000, -1.00000, -1.00000) -- cycle {};
	\fill[facet3] (-1.00000, -1.00000, 1.00000) -- (-0.29545, -1.18182, -0.15909) -- (-1.00000, -1.00000, -1.00000) -- cycle {};
	\fill[facet3] (0.52273, -1.00000, 0.58636) -- (-0.29545, -1.18182, -0.15909) -- (-1.00000, -1.00000, 1.00000) -- cycle {};
	\fill[facet3] (0.52273, -1.00000, 0.58636) -- (-0.29545, -1.18182, -0.15909) -- (1.00000, -1.00000, -1.00000) -- cycle {};
	\draw[edge] (-0.29545, -1.18182, -0.15909) -- (-1.00000, -1.00000, -1.00000);
	\draw[edge] (-0.29545, -1.18182, -0.15909) -- (-1.00000, -1.00000, 1.00000);
	\draw[edge] (-0.29545, -1.18182, -0.15909) -- (1.00000, -1.00000, -1.00000);
	\draw[edge] (-0.29545, -1.18182, -0.15909) -- (0.52273, -1.00000, 0.58636);
	\draw[edge] (-1.00000, -1.00000, 1.00000) -- (0.52273, -1.00000, 0.58636);
	\draw[edge] (1.00000, -1.00000, -1.00000) -- (0.52273, -1.00000, 0.58636);
\end{tikzpicture}

==> tikz/3/P01.tex <==
\begin{tikzpicture}%
	[scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black},
	facet2/.style={fill=cyan,fill opacity=0.200000},
	facet1/.style={fill=orange,fill opacity=0.200000},
	facet/.style={fill=white,fill opacity=1.00000},
	vertex/.style={}]
	
	\coordinate (2.00000, 0.00000) at (2.00000, 0.00000);
	\coordinate (1.00000, -1.50000) at (1.00000, -1.50000);
	\coordinate (-0.50000, -1.50000) at (-0.50000, -1.50000);
	\coordinate (1.00000, 1.50000) at (1.00000, 1.50000);
	\coordinate (-2.00000, 0.00000) at (-2.00000, 0.00000);
	\coordinate (-1.00000, 2.00000) at (-1.00000, 2.00000);
	\fill[facet1] (-1.00000, 2.00000) -- (1.00000, 1.50000) -- (2.00000, 0.00000) -- (1.00000, -1.50000) -- (-0.50000, -1.50000) -- (-2.00000, 0.00000) -- cycle {};
	\fill[facet2] (-1.50000, 1.14000) -- (-1.10695, 1.89465) -- (-0.33333, 1.93333) -- (0.33333, 1.84667) -- (1.15238, 1.34705) -- (2.00000, -0.06000) -- (2.00000, -0.10000) -- (1.15873, -1.36190) -- (0.16667, -1.60000) -- (-0.16667, -1.64000) -- (-0.29554, -1.58587) -- (-1.60000, -0.40000) -- (-2.00000, 0.00000) -- cycle {};
	
	\fill[facet] (-2.00000, 0.00000) -- (-1.60000, -0.40000) -- (-0.39000, -1.50000) -- (0.58333, -1.50000) -- (1.07937, -1.38095) -- (1.98101, -0.02848) -- (1.62500, 0.56250) -- (1.06742, 1.39888) -- (0.83333, 1.54167) -- (-0.66667, 1.91667) -- (-1.05128, 1.89744) -- cycle {};
	
	\draw[edge] (-1.10695, 1.89465) -- (-0.33333, 1.93333);
	\draw[edge] (-1.10695, 1.89465) -- (-1.50000, 1.14000);
	\draw[edge] (2.00000, -0.10000) -- (1.15873, -1.36190);
	\draw[edge] (2.00000, -0.10000) -- (2.00000, -0.06000);
	\draw[edge] (1.15873, -1.36190) -- (0.16667, -1.60000);
	\draw[edge] (-1.60000, -0.40000) -- (-0.29554, -1.58587);
	\draw[edge] (-1.60000, -0.40000) -- (-2.00000, 0.00000);
	\draw[edge] (-0.33333, 1.93333) -- (0.33333, 1.84667);
	\draw[edge] (-0.29554, -1.58587) -- (-0.16667, -1.64000);
	\draw[edge] (0.16667, -1.60000) -- (-0.16667, -1.64000);
	\draw[edge] (0.33333, 1.84667) -- (1.15238, 1.34705);
	\draw[edge] (1.15238, 1.34705) -- (2.00000, -0.06000);
	\draw[edge] (-2.00000, 0.00000) -- (-1.50000, 1.14000);
	
	\draw[edge] (2.00000, 0.00000) -- (1.00000, -1.50000);
	\draw[edge] (2.00000, 0.00000) -- (1.00000, 1.50000);
	\draw[edge] (1.00000, -1.50000) -- (-0.50000, -1.50000);
	\draw[edge] (-0.50000, -1.50000) -- (-2.00000, 0.00000);
	\draw[edge] (1.00000, 1.50000) -- (-1.00000, 2.00000);
	\draw[edge] (-2.00000, 0.00000) -- (-1.00000, 2.00000);
	
	\node at (0,0) {$P_{0.1} \triangle P$};
	
\end{tikzpicture}

==> tikz/3/P02.tex <==
\begin{tikzpicture}%
	[scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black},
	facet2/.style={fill=cyan,fill opacity=0.200000},
	facet1/.style={fill=orange,fill opacity=0.200000},
	facet/.style={fill=white,fill opacity=1.00000},
	vertex/.style={}]
	
	\coordinate (2.00000, 0.00000) at (2.00000, 0.00000);
	\coordinate (1.00000, -1.50000) at (1.00000, -1.50000);
	\coordinate (-0.50000, -1.50000) at (-0.50000, -1.50000);
	\coordinate (1.00000, 1.50000) at (1.00000, 1.50000);
	\coordinate (-2.00000, 0.00000) at (-2.00000, 0.00000);
	\coordinate (-1.00000, 2.00000) at (-1.00000, 2.00000);
	\fill[facet1] (-1.00000, 2.00000) -- (1.00000, 1.50000) -- (2.00000, 0.00000) -- (1.00000, -1.50000) -- (-0.50000, -1.50000) -- (-2.00000, 0.00000) -- cycle {};
	\fill[facet2] (-1.50000, 1.28000) -- (-1.26846, 1.70604) -- (-0.33333, 2.03333) -- (0.33333, 2.02667) -- (1.37647, 1.01482) -- (2.00000, -0.12000) -- (2.00000, -0.20000) -- (1.39216, -1.11176) -- (0.16667, -1.70000) -- (0.02921, -1.73299) -- (-1.60000, -0.40000) -- (-2.00000, 0.00000) -- cycle {};
	
	\fill[facet] (-1.12121, 1.75758) -- (-0.66667, 1.91667) -- (0.83333, 1.54167) -- (1.22642, 1.16038) -- (1.62500, 0.56250) -- (1.96386, -0.05422) -- (1.19608, -1.20588) -- (0.58333, -1.50000) -- (-0.25556, -1.50000) -- (-1.60000, -0.40000) -- (-2.00000, 0.00000) -- cycle {};
	\draw[edge] (-1.26846, 1.70604) -- (-0.33333, 2.03333);
	\draw[edge] (-1.26846, 1.70604) -- (-1.50000, 1.28000);
	\draw[edge] (2.00000, -0.20000) -- (1.39216, -1.11176);
	\draw[edge] (2.00000, -0.20000) -- (2.00000, -0.12000);
	\draw[edge] (1.39216, -1.11176) -- (0.16667, -1.70000);
	\draw[edge] (-0.33333, 2.03333) -- (0.33333, 2.02667);
	\draw[edge] (-1.60000, -0.40000) -- (0.02921, -1.73299);
	\draw[edge] (-1.60000, -0.40000) -- (-2.00000, 0.00000);
	\draw[edge] (0.16667, -1.70000) -- (0.02921, -1.73299);
	\draw[edge] (0.33333, 2.02667) -- (1.37647, 1.01482);
	\draw[edge] (1.37647, 1.01482) -- (2.00000, -0.12000);
	\draw[edge] (-2.00000, 0.00000) -- (-1.50000, 1.28000);
	
	\draw[edge] (2.00000, 0.00000) -- (1.00000, -1.50000);
	\draw[edge] (2.00000, 0.00000) -- (1.00000, 1.50000);
	\draw[edge] (1.00000, -1.50000) -- (-0.50000, -1.50000);
	\draw[edge] (-0.50000, -1.50000) -- (-2.00000, 0.00000);
	\draw[edge] (1.00000, 1.50000) -- (-1.00000, 2.00000);
	\draw[edge] (-2.00000, 0.00000) -- (-1.00000, 2.00000);
	
	
	\node at (0,0) {$P_{0.2} \triangle P$};
\end{tikzpicture}

==> tikz/3/f_and_P.tex <==
\begin{tikzpicture}%
	[scale=1.000000,
	axis/.style={dotted, thin},
	axis2/.style={loosely dotted, thin},
	edge/.style={color=black},
	red/.style={color=red},
	orange/.style={fill=orange,fill opacity=0.200000},
	cyan/.style={fill=cyan,fill opacity=0.200000},
	vertex/.style={}]
	
	
	\draw[-stealth] (-2,0) -- (-2,1);
	
	\node at (-1.5,2.25) {\footnotesize$+$};
	\node at (0,2.25) {\footnotesize$+$};
	\node at (1.5,2.25) {\footnotesize$+$};
	
	\node at (-1.25,-2) {\footnotesize$-$};
	\node at (0.25,-2) {\footnotesize$-$};
	\node at (1.5,-2) {\footnotesize$-$};
	
	\draw[edge] (-2,0) -- (-1,2);
	\draw[edge,axis] (-2,0) -- (-2,4);
	\draw[edge,axis] (-2,0) -- (-2,-3.5);
	
	\draw[edge] (-1,2) -- (1,1.5);
	\draw[edge,axis] (-1,2) -- (-1,4);
	
	\draw[edge] (1,1.5) -- (2,0);
	\draw[edge,axis] (1,1.5) -- (1,4);
	
	\draw[edge] (2,0) -- (1,-1.5);
	\draw[edge,axis] (2,0) -- (2,4);
	\draw[edge,axis] (2,0) -- (2,-3.5);
	
	\draw[edge] (1,-1.5) -- (-0.5,-1.5);
	\draw[edge,axis] (1,-1.5) -- (1,-3.5);
	
	\draw[edge] (-0.5,-1.5) -- (-2,0);
	\draw[edge,axis] (-0.5,-1.5) -- (-0.5,-3.5);
	
	\node at (0,0) {$P$};
	
	\node at (-2.25,0.5) {\footnotesize $v$};
	
	
	\node at (-2.3,3.5) {$f^u$};
	\draw[edge,axis] (-2,4) -- (2,4);
	\node at (2.3,4) {\footnotesize $+1$};
	\draw[edge] (-2,3.5) -- (2,3.5);
	\node at (2.3,3.5) {\footnotesize $0$};
	\draw[edge,axis] (-2,3) -- (2,3);
	\node at (2.3,3) {\footnotesize $-1$};
	
	\node at (-2.3,-3) {$f^\ell$};
	\draw[edge,axis] (-2,-3.5) -- (2,-3.5);
	\node at (2.3,-3.5) {\footnotesize $+1$};
	\draw[edge] (-2,-3) -- (2,-3);
	\node at (2.3,-3) {\footnotesize $0$};
	\draw[edge,axis] (-2,-2.5) -- (2,-2.5);
	\node at (2.3,-2.5) {\footnotesize $-1$};
	
	\fill[cyan] (-2, 3.5+0) -- (-1.5, 3.5+0.7) -- (-1, 3.5+0.5) -- (-1, 3.5+0) -- cycle {};
	\draw[edge] (-2, 3.5+0) -- (-1.5, 3.5+0.7) -- (-1, 3.5+0.5);
	
	\fill[orange] (-1, 3.5-0.5) -- (-2/3, 3.5+0) -- (-1, 3.5+0) -- cycle {};
	\fill[cyan] (-2/3, 3.5+0) -- (-1/3, 3.5+0.5) -- (1/3, 3.5+0.9) -- (5/6, 3.5+0) -- cycle {};
	\fill[orange] (5/6, 3.5+0) -- (1, 3.5-0.3) -- (1, 3.5+0) -- cycle {};
	\draw[edge] (-1, 3.5-0.5) -- (-1/3, 3.5+0.5) -- (1/3, 3.5+0.9) -- (1, 3.5-0.3);
	
	\fill[cyan] (1, 3.5+0.5) -- (1+5/8, 3.5+0) -- (1, 3.5+0) -- cycle {};
	\fill[orange] (1+5/8, 3.5+0) -- (2, 3.5-0.3) -- (2, 3.5+0) -- cycle {};
	\draw[edge] (1, 3.5+0.5) -- (2, 3.5-0.3);
	
	\fill[orange] (-1.6, -3) -- (-0.5, -3) -- (-0.5, -3+.5) -- cycle {};
	\draw[edge] (-2, -3) -- (-1.6, -3) -- (-0.5, -3+0.5);
	
	\fill[cyan] (-0.5, -3) -- (-1/6, -3-.7) -- (1/6, -3-.5) -- (1/6+5/12, -3) -- cycle {};
	\fill[orange] (1/6+5/12, -3) -- (1,-3) -- (1,-3+.5) -- cycle {};
	\draw[edge] (-0.5, -3) -- (-1/6, -3-.7) -- (1/6, -3-.5) -- (1, -3+.5);
	
	\fill[cyan] (1, -3) -- (1, -3-.5) -- (2, -3-.5) -- (2, -3) -- cycle {};
	\draw[edge] (1, -3-.5) -- (2, -3-.5);
	
\end{tikzpicture}
